Neural Network Branching for Neural Network Verification

Formal verification of neural networks is essential for their deployment in safety-critical areas. Many available formal verification methods have been shown to be instances of a unified Branch and Bound (BaB) formulation. We propose a novel framework for designing an effective branching strategy for BaB. Specifically, we learn a graph neural network (GNN) to imitate the strong branching heuristic behaviour. Our framework differs from previous methods for learning to branch in two main aspects. Firstly, our framework directly treats the neural network we want to verify as a graph input for the GNN. Secondly, we develop an intuitive forward and backward embedding update schedule. Empirically, our framework achieves roughly $50\%$ reduction in both the number of branches and the time required for verification on various convolutional networks when compared to the best available hand-designed branching strategy. In addition, we show that our GNN model enjoys both horizontal and vertical transferability. Horizontally, the model trained on easy properties performs well on properties of increased difficulty levels. Vertically, the model trained on small neural networks achieves similar performance on large neural networks.

==> figures/relu/convexF.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={cross out, draw,
      minimum size=3*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      thick}}

 \fill [white!80!green] (0, 0) to (2,1) to (2, 0.5) to (0, -0.5);
  \draw[-, ultra thick](0, 0) to (1, 0) to (2, 1);
  \draw[dashed](0, 0) to (2, 1);    
  \draw[dashed](0, -0.5) to (2, 0.5);

  % Draw the bounds on the input domain
  \draw[dashed](0, -0.3) to (0, 1.3);
  \draw[dashed](2, -0.3) to (2, 1.3);

  %% Draw the filled region
  
  %\draw[fill=white!80!green](0, 0) to (2,1) to (2, 0.5) to (0, -0.5);
  
  %% Show the boundary on the inputs
  \node[cross=2pt] at (0, 0) {};
  \node[dummy](lb-lab) at (-0.3, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (2, 0) {};
  \node[dummy](ub-lab) at (2.35, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](-0.5,0) to (2.5, 0);
  \node[dummy](x-label) at (2.8, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](1,-0.3) to (1, 1.3);
  \node[dummy](x-label) at (1, 1.5) {$x_{i[j]}$};
      
\end{tikzpicture}

==> figures/relu/convexN.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={cross out, draw,
      minimum size=3*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      thick}}

 \fill [white!80!green] (0, 0) to (0,1) to (2, 1) to (2,0);
  \draw[-, ultra thick](0, 0) to (1, 0) to (2, 1);
  \draw[dashed](0, 1) to (2, 1);    
  \draw[dashed](0, 0) to (2, 0);

  % Draw the bounds on the input domain
  \draw[dashed](0, -0.3) to (0, 1.3);
  \draw[dashed](2, -0.3) to (2, 1.3);

  %% Draw the filled region
  
  %\draw[fill=white!80!green](0, 0) to (2,1) to (2, 0.5) to (0, -0.5);
  
  %% Show the boundary on the inputs
  \node[cross=2pt] at (0, 0) {};
  \node[dummy](lb-lab) at (-0.3, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (2, 0) {};
  \node[dummy](ub-lab) at (2.35, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](-0.5,0) to (2.5, 0);
  \node[dummy](x-label) at (2.8, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](1,-0.3) to (1, 1.3);
  \node[dummy](x-label) at (1, 1.5) {$x_{i[j]}$};
      
\end{tikzpicture}

==> figures/relu/convexkw.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={cross out, draw,
      minimum size=3*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      thick}}

  \draw[-, ultra thick](0, 0) to (1, 0) to (2, 1);
  \draw[dashed, ultra thick](0, 0) to (2, 1);    

  % Draw the bounds on the input domain
  \draw[dashed](0, -0.3) to (0, 1.3);
  \draw[dashed](2, -0.3) to (2, 1.3);

  %% Draw the filled region
  \draw[fill=white!80!green](0, 0) -- (1,0) -- (2, 1);

  %% Show the boundary on the inputs
  \node[cross=2pt] at (0, 0) {};
  \node[dummy](lb-lab) at (-0.3, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (2, 0) {};
  \node[dummy](ub-lab) at (2.35, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](-0.5,0) to (2.5, 0);
  \node[dummy](x-label) at (2.8, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](1,-0.3) to (1, 1.3);
  \node[dummy](x-label) at (1, 1.5) {$x_{i[j]}$};
      
\end{tikzpicture}

==> figures/relu/interceptKW.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={cross out, draw,
      minimum size=3*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      thick}}

  \draw[-, ultra thick](0, 0) to (1, 0) to (2, 1);
  \draw[dashed, ultra thick](0, 0) to (2, 1);
  

  % Draw the bounds on the input domain
  \draw[dashed](0, -0.5) to (0, 1.5);
  \draw[dashed](2, -0.5) to (2, 1.5);

  %% Draw the filled region
  \draw[fill=white!80!green](0, 0) -- (1,0) -- (2, 1);
  \draw[-, ultra thick, red] (1,0) to (1, 0.5);
  
      
  %% Show the boundary on the inputs
  \node[cross=2pt] at (0, 0) {};
  \node[dummy](lb-lab) at (-0.3, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (2, 0) {};
  \node[dummy](ub-lab) at (2.35, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](-0.5,0) to (3, 0);
  \node[dummy](x-label) at (3.3, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](1,-0.5) to (1, 1.5);
  \node[dummy](x-label) at (1, 1.8) {$x_{i[j]}$};
      
\end{tikzpicture}

==> figures/relu/relusplit.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={cross out, draw,
      minimum size=3*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      thick}}
    \tikzset{arrow/.style = {thick, double,  ->, >=stealth}}  

 %%%%%%%%% DOMAIN 
  \draw[-, ultra thick, white!40!blue](-0.5, 0) to (0.5, 0) to (1.5, 1);

  % Draw the bounds on the input domain
  \draw[dashed,white!40!blue](-0.5, -0.5) to (-0.5, 1.5);
  \draw[dashed,white!40!blue](1.5, -0.5) to (1.5, 1.5);

  %% Show the boundary on the inputs
  \node[cross=2pt] at (-0.5, 0) {};
  \node[dummy](lb-lab) at (-0.8, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (1.5, 0) {};
  \node[dummy](ub-lab) at (1.85, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](-1,0) to (2, 0);
  \node[dummy](x-label) at (2.3, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](0.5,-0.5) to (0.5, 1.5);
  \node[dummy](x-label) at (0.5, 1.8) {$x_{i[j]}$};
  \node[dummy](domain) at (2.0, 1.9){$\mathcal{D}$};
  
   \draw[arrow] (2.3,1) -- (3.1, 1.6);
   \draw[arrow] (2.3,1) -- (3.1, 0.4);
    
 %%%%%%%%%%% SUB-domain-1
  \draw[-, ultra thick, white!40!blue](3.8, 1.7) to (4.8, 1.7);
  \draw[dashed, ultra thick, white!40!blue](4.8, 1.7) to (5.8, 2.7);
  
   % Draw the bounds on the input domain
  \draw[dashed,white!40!blue](3.8, 1.2) to (3.8, 3.2);
  \draw[dashed,white!40!blue](4.8, 1.2) to (4.8, 3.2);
  
   %% Show the boundary on the inputs
  \node[cross=2pt] at (3.8, 1.7) {};
  \node[dummy](lb-lab) at (3.5, 1.4) {$l_{i[j]}$};
  \node[cross=2pt] at (4.8, 1.7) {};
  \node[dummy](ub-lab) at (5.15, 1.4) {$u_{i[j]}$};
  
  % x axis
  \draw[-latex](3.3,1.7) to (6.3, 1.7);
  \node[dummy](x-label) at (6.6, 1.7) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](4.8,1.2) to (4.8, 3.2);
  \node[dummy](x-label) at (4.8, 3.5) {$x_{i[j]}$};
  
  \node[dummy](subd1) at (6.3, 3.6) {$s_1$};
      
 %%%%%%%%%%%% SUB-domain-2
 \draw[-, ultra thick, white!40!blue](4.8, -1.) to (5.8, 0);
  \draw[dashed, ultra thick, white!40!blue](3.8, -1) to (4.8, -1);
 
  % Draw the bounds on the input domain
  \draw[dashed,white!40!blue](4.8, -1.5) to (4.8, 0.5);
  \draw[dashed,white!40!blue](5.8, -1.5) to (5.8, 0.5);
  
   %% Show the boundary on the inputs
  \node[cross=2pt] at (4.8, -1.) {};
  \node[dummy](lb-lab) at (4.8, -1.3) {$l_{i[j]}$};
  \node[cross=2pt] at (5.8, -1) {};
  \node[dummy](ub-lab) at (6.15, -1.3) {$u_{i[j]}$};
 
 % x axis
  \draw[-latex](3.3,-1) to (6.3, -1);
  \node[dummy](x-label) at (6.6, -1.0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](4.8,-1.5) to (4.8, 0.5);
  \node[dummy](x-label) at (4.8, 0.8) {$x_{i[j]}$};
  \node[dummy](subd2) at (6.3, 0.9){$s_2$};
 
\end{tikzpicture}

==> figures/relu/relusplitN.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={cross out, draw,
      minimum size=3*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      thick}}
  \tikzset{arrow/.style = {thick, double,  ->, >=stealth}}  

  \draw[-, ultra thick](0, 0) to (1, 0) to (2, 1);
  \draw[-, ultra thick, red](0, 0) to (2, 1);    

  % Draw the bounds on the input domain
  \draw[dashed](0, -0.5) to (0, 1.5);
  \draw[dashed](2, -0.5) to (2, 1.5);

  %% Draw the filled region
  \draw[fill=white!80!green](0, 0) -- (1,0) -- (2, 1);

  %% Show the boundary on the inputs
  \node[cross=2pt] at (0, 0) {};
  \node[dummy](lb-lab) at (-0.3, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (2, 0) {};
  \node[dummy](ub-lab) at (2.35, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](-0.5,0) to (3, 0);
  \node[dummy](x-label) at (3.3, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](1,-0.5) to (1, 1.5);
  \node[dummy](x-label) at (1, 1.8) {$x_{i[j]}$};
 \node[dummy](ambi) at (1, -1) {(a) Ambiguous Node};
   % \draw[arrow] (3,0.8) -- (4, 0.8);
    %\node[dummy](ar) at (2.8, 0.8) {ReLU Split};
      
 %%%%%%%%%%% Complete blocking     
      
  \draw[-, ultra thick, red](5, 0) to (5.8, 0);

  % Draw the bounds on the input domain
  \draw[dashed](5, -0.5) to (5, 1.5);
  \draw[dashed](5.8, -0.5) to (5.8, 1.5);


  %% Show the boundary on the inputs
  \node[cross=2pt] at (5, 0) {};
  \node[dummy](lb-lab) at (4.7, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (5.8, 0) {};
  \node[dummy](ub-lab) at (6.15, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](4.5,0) to (7, 0);
  \node[dummy](x-label) at (7.3, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](6,-0.5) to (6, 1.5);
  \node[dummy](x-label) at (6, 1.8) {$x_{i[j]}$};   
  \node[dummy](blocking) at (6, -1) {(b) Complete Blocking};
  
 %%%%%%%%%%%% Complete passing

  \draw[-, ultra thick, red] (9.7, 0.2) to (10.5, 1);

  % Draw the bounds on the input domain
  \draw[dashed](9.7, -0.5) to (9.7, 1.5);
  \draw[dashed](10.5, -0.5) to (10.5, 1.5);

  %% Show the boundary on the inputs
  \node[cross=2pt] at (9.7, 0) {};
  \node[dummy](lb-lab) at (9.4, -0.3) {$l_{i[j]}$};
  \node[cross=2pt] at (10.5, 0) {};
  \node[dummy](ub-lab) at (10.85, -0.3) {$u_{i[j]}$};

  % x axis
  \draw[-latex](8.5,0) to (11, 0);
  \node[dummy](x-label) at (11.3, 0) {$\hat{x}_{i[j]}$};
  % y axis
  \draw[-latex](9.5,-0.5) to (9.5, 1.5);
  \node[dummy](x-label) at (9.5, 1.8) {$x_{i[j]}$};
  \node[dummy](passing) at (10, -1) {(c) Complete Passing}; 

\end{tikzpicture}
